Stochastic and a posteriori optimization to mitigate coil manufacturing errors in stellarator design

It was recently shown in [Wechsung et. al., Proc. Natl. Acad. Sci. USA, 2022] that there exist electromagnetic coils that generate magnetic fields which are excellent approximations to quasi-symmetric fields and have very good particle confinement properties. Using a Gaussian process based model for coil perturbations, we investigate the impact of manufacturing errors on the performance of these coils. We show that even fairly small errors result in noticeable performance degradation. While stochastic optimization yields minor improvements, it is not able to mitigate these errors significantly. As an alternative to stochastic optimization, we then formulate a new optimization problem for computing optimal adjustments of the coil positions and currents without changing the shapes of the coil. These a-posteriori adjustments are able to reduce the impact of coil errors by an order of magnitude, providing a new perspective for dealing with manufacturing tolerances in stellarator design.

==> plots/alpha_corrections.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows,spy,intersections}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.15}
\usepgfplotslibrary{colorbrewer}
%\usepackage{xcolor}
%\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
%\definecolor{lightgreen}{rgb}{0.56470588, 0.93333333, 0.56470588}
%\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
%\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
%\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
%\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
%\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
%\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
%\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
%\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
%\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}
\newcommand{\lmax}{L_{\max}}

\begin{document}

 
\providecommand{\datadir}{.}%
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/alpha.txt}\alphadata
\pgfplotsset{isstyle/.style={solid, line width=1.25pt}}
\pgfplotsset{exactstyle/.style={solid, line width=1.25pt}}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=3.}, connect spies]
    \pgfplotsset{scaled y ticks=false}
    \pgfplotsset{scaled x ticks=false}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=1.5cm,
            horizontal sep=0cm
        },
        width=7.5cm,
        height=5cm,
        tickpos=left,
        %xmin=-0.00005, xmax=0.00105,
        ylabel near ticks,
        legend cell align=left,
        legend style={at={(0.99, 0.01)}, anchor=south east},
        legend columns=4,
        legend style={font=\footnotesize},
        scale only axis,
        %cycle list/Dark2,
        cycle list/Set1,
        ymin=-0.1,
        ymax=3.1,
        xmin=1e-3,
        xmax=2e-1,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, %xlabel style={overlay}, xticklabel style={overlay},
        trim axis left,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        scaled x ticks=false,
        legend style={at={(1.00, -0.25)}, anchor=north},
        legend columns=5,
        legend style={/tikz/every even column/.append style={column sep=0.3cm}},
          legend image post style={scale=1.2},  %%% <--- here
        %transpose legend,
        ]

        \nextgroupplot[xmode=log,ytick align=outside, ytick pos=both, ytick align=inside, xtick align=inside, xlabel={Time [sec]}, ylabel={Loss fraction [\%]}, title={QA}]

      \addplot[isstyle, color=Set1-C] table[x=ts,y=QADet24] {\alphadata};
      \addlegendentry{$\langle\lmax=24\rangle$}
      %\addlegendentry{$\langle \text{QA}[24]\rangle$};
      \addplot[isstyle, color=Set1-B] table[x=ts,y=QADet24_1] {\alphadata};
      \addlegendentry{$\langle\lmax=24$; CL1$\rangle$}
      %\addlegendentry{$\langle \text{QA}[24]+\text{CL}1\rangle$};
      \addplot[isstyle, color=Set1-E] table[x=ts,y=QADet24_2] {\alphadata};
      \addlegendentry{$\langle\lmax=24$; CL2$\rangle$}
      %\addlegendentry{$\langle \text{QA}[24]+\text{CL}2\rangle$};
      \addplot[isstyle, color=Set1-D] table[x=ts,y=QADet24_3] {\alphadata};
      \addlegendentry{$\langle\lmax=24$; CL3$\rangle$}
      %\addlegendentry{$\langle \text{QA}[24]+\text{CL}3\rangle$};
      \addplot[exactstyle, color=Set1-A] table[x=ts,y=QA_24_Det_Exact] {\alphadata};
      \addlegendentry{$\lmax=24$}

          \nextgroupplot[xmode=log,ytick align=outside, xtick align=inside, ytick pos=both, ytick align=inside, yticklabel pos=right, xlabel={Time [sec]}, ylabel={Loss fraction [\%]}, title={QA+Well}]

      \addplot[isstyle, color=Set1-C] table[x=ts,y=QAwDet24] {\alphadata};
      %\addlegendentry{$\langle \text{QA+Well}[24]\rangle$};
      \addplot[isstyle, color=Set1-B] table[x=ts,y=QAwDet24_1] {\alphadata};
      %\addlegendentry{$\langle \text{QA+Well}[24]+\text{CL}1\rangle$};
      \addplot[isstyle, color=Set1-E] table[x=ts,y=QAwDet24_2] {\alphadata};
      %\addlegendentry{$\langle \text{QA+Well}[24]+\text{CL}2\rangle$};
      \addplot[isstyle, color=Set1-D] table[x=ts,y=QAwDet24_3] {\alphadata};
      %\addlegendentry{$\langle \text{QA+Well}[24]+\text{CL}3\rangle$};
      \addplot[exactstyle, color=Set1-A] table[x=ts,y=QAWell_24_Det_Exact] {\alphadata};
    \end{groupplot}
    \node at (16.5cm, 0cm)(a) {};
    \node at (-1.5cm, -1cm)(a) {};
    %\node (title) at (7.0cm, 7.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {};
    \spy[black,width=4cm, height=2.1cm] on (6.83,0.49) in node [fill=white] at (3,3.5);
    \spy[black,width=4cm, height=2.1cm] on (14.33,0.49) in node [fill=white] at (10.5,3.5);
\end{tikzpicture}


\end{document}


==> plots/alpha_stoch.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows,spy,intersections}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.15}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}
\newcommand{\lmax}{L_{\max}}

\begin{document}

 
\providecommand{\datadir}{.}%
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/alpha.txt}\alphadata
\pgfplotsset{exactstyle/.style={solid, line width=1.25pt}}
\pgfplotsset{detstyle/.style={densely dashed, line width=1.25pt}}
\pgfplotsset{stochstyle/.style={densely dotted, line width=1.25pt}}

\tikzstyle{dashedone}=          [dash pattern=on 3pt off 1pt]
\tikzstyle{dashedtwo}=          [dash pattern=on 3pt off 2pt]
\tikzstyle{dashedthree}=        [dash pattern=on 3pt off 3pt]
\tikzstyle{dashedfour}=         [dash pattern=on 3pt off 4pt]


\begin{tikzpicture}
    \pgfplotsset{scaled y ticks=false}
    \pgfplotsset{scaled x ticks=false}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=1.5cm,
            horizontal sep=0cm
        },
        width=9cm,
        height=7cm,
        tickpos=left,
        %xmin=-0.00005, xmax=0.00105,
        ylabel near ticks,
        legend cell align=left,
        legend style={at={(0.99, 0.01)}, anchor=south east},
        legend columns=4,
        legend style={font=\normalsize},
        scale only axis,
        ymin=-0.1,
        ymax=22.1,
        xmin=1e-3,
        xmax=2e-1,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, %xlabel style={overlay}, xticklabel style={overlay},
        trim axis left,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        scaled x ticks=false,
        legend style={at={(1.00, -0.2)}, anchor=north},
        legend columns=4,
        legend style={/tikz/every even column/.append style={column
        sep=0.5cm}},
        transpose legend,
        ]
        \nextgroupplot[xmode=log,ytick align=outside, xtick align=outside, xlabel={Time [sec]}, ylabel={Loss fraction [\%]}, title={QA}]

      \addplot[exactstyle, green!50] table[x=ts,y=QA_18_Det_Exact] {\alphadata};
      \addlegendentry{$\lmax=18$}
      %\addlegendentry{QA[18]};
      \addplot[exactstyle, blue!50] table[x=ts,y=QA_20_Det_Exact] {\alphadata};
      \addlegendentry{$\lmax=20$}
      %\addlegendentry{QA[20]};
      \addplot[exactstyle, yellow!50] table[x=ts,y=QA_22_Det_Exact] {\alphadata};
      \addlegendentry{$\lmax=22$}
      %\addlegendentry{QA[22]};
      \addplot[exactstyle, red!50] table[x=ts,y=QA_24_Det_Exact] {\alphadata};
      \addlegendentry{$\lmax=24$}
      %\addlegendentry{QA[24]};

      \addplot[detstyle, green] table[x=ts,y=QADet18] {\alphadata};
      \addlegendentry{$\langle\lmax=18\rangle$}
      %\addlegendentry{$\langle$QA[18]$\rangle$};
      \addplot[detstyle, blue] table[x=ts,y=QADet20] {\alphadata};
      \addlegendentry{$\langle\lmax=20\rangle$}
      %\addlegendentry{$\langle$QA[20]$\rangle$};
      \addplot[detstyle, yellow] table[x=ts,y=QADet22] {\alphadata};
      \addlegendentry{$\langle\lmax=22\rangle$}
      %\addlegendentry{$\langle$QA[22]$\rangle$};
      \addplot[detstyle, red] table[x=ts,y=QADet24] {\alphadata};
      \addlegendentry{$\langle\lmax=24\rangle$}
      %\addlegendentry{$\langle$QA[24]$\rangle$};

      \addplot[stochstyle, green] table[x=ts,y=QAStoch18] {\alphadata};
      \addlegendentry{$\langle\lmax=18; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[18]-Stoch$\rangle$};
      \addplot[stochstyle, blue] table[x=ts,y=QAStoch20] {\alphadata};
      \addlegendentry{$\langle\lmax=20; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[20]-Stoch$\rangle$};
      \addplot[stochstyle, yellow] table[x=ts,y=QAStoch22] {\alphadata};
      \addlegendentry{$\langle\lmax=22; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[22]-Stoch$\rangle$};
      \addplot[stochstyle, red] table[x=ts,y=QAStoch24] {\alphadata};
      \addlegendentry{$\langle\lmax=24; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[24]-Stoch$\rangle$};


      \nextgroupplot[xmode=log,ytick align=outside, xtick align=outside, yticklabel pos=right, xlabel={Time}, ylabel={Loss fraction [\%]}, title={QA+Well}]


      \addplot[exactstyle, green!50] table[x=ts,y=QAWell_18_Det_Exact] {\alphadata};
      %\addlegendentry{QA+Well[18]};
      \addplot[exactstyle, blue!50] table[x=ts,y=QAWell_20_Det_Exact] {\alphadata};
      %\addlegendentry{QA+Well[20]};
      \addplot[exactstyle, yellow!50] table[x=ts,y=QAWell_22_Det_Exact] {\alphadata};
      %\addlegendentry{QA+Well[22]};
      \addplot[exactstyle, red!50] table[x=ts,y=QAWell_24_Det_Exact] {\alphadata};
      %\addlegendentry{QA+Well[24]};

      \addplot[detstyle, green] table[x=ts,y=QAwDet18] {\alphadata};
      %\addlegendentry{$\langle$QA+Well[18]$\rangle$};
      \addplot[detstyle, blue] table[x=ts,y=QAwDet20] {\alphadata};
      %\addlegendentry{$\langle$QA+Well[20]$\rangle$};
      \addplot[detstyle, yellow] table[x=ts,y=QAwDet22] {\alphadata};
      %\addlegendentry{$\langle$QA+Well[22]$\rangle$};
      \addplot[detstyle, red] table[x=ts,y=QAwDet24] {\alphadata};
      %\addlegendentry{$\langle$QA+Well[24]$\rangle$};

      \addplot[stochstyle, green] table[x=ts,y=QAwStoch18] {\alphadata};
      %\addlegendentry{$\langle$QA+Well[18]-Stoch$\rangle$};
      \addplot[stochstyle, blue] table[x=ts,y=QAwStoch20] {\alphadata};
      %\addlegendentry{$\langle$QA+Well[20]-Stoch$\rangle$};
      \addplot[stochstyle, yellow] table[x=ts,y=QAwStoch22] {\alphadata};
      %\addlegendentry{$\langle$QA+Well[22]-Stoch$\rangle$};
      \addplot[stochstyle, red] table[x=ts,y=QAwStoch24] {\alphadata};
      %\addlegendentry{$\langle$QA+Well[24]-Stoch$\rangle$};
    \end{groupplot}
    \node at (19.5cm, 0cm)(a) {};
    \node at (-1.5cm, -1cm)(a) {};
    \node (title) at (7.0cm, 7.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {};
\end{tikzpicture}

\end{document}


==> plots/bmns.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows,spy}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable} \usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.13}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}
\newcommand{\lmax}{L_{\max}}
\newcommand{\Xib}{\mathbf{\Xi}}

\begin{document}

\providecommand{\datadir}{.}%
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/bmns/bmns_det_v_stoch_well_False.txt}\bmnsstochdetfalse
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/bmns/bmns_det_v_stoch_well_True.txt}\bmnsstochdettrue
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/bmns/bmns_det_well_False.txt}\bmnsfalse
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/bmns/bmns_det_well_True.txt}\bmnstrue

\tikzstyle{dashedone}=          [dash pattern=on 3pt off 1pt]
\tikzstyle{dashedtwo}=          [dash pattern=on 3pt off 2.5pt]
\tikzstyle{dashedthree}=        [dash pattern=on 3pt off 4pt]
\tikzstyle{dashedfour}=         [dash pattern=on 3pt off 5.5pt]


%\pgfplotsset{style1/.style={solid, mark options={fill=none}, mark size=1pt, line width=1.0pt}}
%\pgfplotsset{style2/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
%\pgfplotsset{style3/.style={dotted, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style1/.style={solid, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style2/.style={densely dashed, line width=0.9pt}}
\pgfplotsset{style3/.style={densely dotted, line width=0.9pt}}%, error bars/.cd, y dir=both, y explicit}}
%\pgfplotsset{style4/.style={dashedthree, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}


\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.3}, connect spies]
    \pgfplotsset{scaled y ticks=false}
    \pgfplotsset{scaled x ticks=false}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=1.5cm,
            horizontal sep=0cm
        },
        width=9cm,
        height=7cm,
        tickpos=left,
        xmin=-0.05, xmax=1.05,
        ylabel near ticks,
        legend cell align=left,
        legend style={at={(0.99, 0.01)}, anchor=south east},
        legend columns=4,
        legend style={font=\small},
        scale only axis,
        %ymin=1.5e-4,
        ymin=2.5e-5,
        ymax=1e-2,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, %xlabel style={overlay}, xticklabel style={overlay},
        trim axis left,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        scaled x ticks=false,
        legend style={at={(1.00, -0.2)}, anchor=north},
        legend columns=4,
        legend style={/tikz/every even column/.append style={column
        sep=0.4cm}},
        transpose legend,
        ]
        \nextgroupplot[ymode=log,ymajorgrids,ytick align=outside, xtick align=outside, xlabel={surface label $s$}, ylabel={$\max |B_{mn}|$}, title={QA}]

      \addplot[style1, green!90] table[x=s_det18,y=bmn_det18] {\bmnsfalse};
      \addlegendentry{$\lmax=18$}
      %\addlegendentry{QA[18]}

      \addplot[style1, blue!90] table[x=s_det20,y=bmn_det20] {\bmnsfalse};
      \addlegendentry{$\lmax=20$}
      %\addlegendentry{QA[20]}

      \addplot[style1, yellow!90] table[x=s_det22,y=bmn_det22] {\bmnsfalse};
      \addlegendentry{$\lmax=22$}
      %\addlegendentry{QA[22]}

      \addplot[style1, red!90] table[x=s_det24,y=bmn_det24] {\bmnsfalse};
      \addlegendentry{$\lmax=24$}
      %\addlegendentry{QA[24]}


      \addplot[style2, green] table[x=s_det18,y=bmn_det18] {\bmnsstochdetfalse};
      \addlegendentry{$\langle\lmax=18\rangle$}
      %\addlegendentry{$\langle$QA[18]$\rangle$}

      \addplot[style2, blue] table[x=s_det20,y=bmn_det20] {\bmnsstochdetfalse};
      \addlegendentry{$\langle\lmax=20\rangle$}
      %\addlegendentry{$\langle$QA[20]$\rangle$}

      \addplot[style2, yellow] table[x=s_det22,y=bmn_det22] {\bmnsstochdetfalse};
      \addlegendentry{$\langle\lmax=22\rangle$}
      %\addlegendentry{$\langle$QA[22]$\rangle$}

      \addplot[style2, red] table[x=s_det24,y=bmn_det24] {\bmnsstochdetfalse};
      \addlegendentry{$\langle\lmax=24\rangle$}
      %\addlegendentry{$\langle$QA[24]$\rangle$}


      \addplot[style3, green] table[x=s_stoch18,y=bmn_stoch18] {\bmnsstochdetfalse};
      \addlegendentry{$\langle\lmax=18; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[18]-Stoch$\rangle$}

      \addplot[style3, blue] table[x=s_stoch20,y=bmn_stoch20] {\bmnsstochdetfalse};
      \addlegendentry{$\langle\lmax=20; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[20]-Stoch$\rangle$}

      \addplot[style3, yellow] table[x=s_stoch22,y=bmn_stoch22] {\bmnsstochdetfalse};
      \addlegendentry{$\langle\lmax=22; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[22]-Stoch$\rangle$}

      \addplot[style3, red] table[x=s_stoch24,y=bmn_stoch24] {\bmnsstochdetfalse};
      \addlegendentry{$\langle\lmax=24; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[24]-Stoch$\rangle$}



          \nextgroupplot[ymode=log,ymajorgrids,ytick align=outside, xtick align=outside, yticklabel pos=right, xlabel={surface label $s$}, ylabel={$\max |B_{mn}|$}, title={QA+Well}]

      \addplot[style1, green!90] table[x=s_det18,y=bmn_det18] {\bmnstrue};
      %\addlegendentry{QA+W.[18]}

      \addplot[style1, blue!90] table[x=s_det20,y=bmn_det20] {\bmnstrue};
      %\addlegendentry{QA+W.[20]}

      \addplot[style1, yellow!90] table[x=s_det22,y=bmn_det22] {\bmnstrue};
      %\addlegendentry{QA+W.[22]}

      \addplot[style1, red!90] table[x=s_det24,y=bmn_det24] {\bmnstrue};
      %\addlegendentry{QA+W.[24]}


      \addplot[style2, green] table[x=s_det18,y=bmn_det18] {\bmnsstochdettrue};
      %\addlegendentry{$\langle$QA+W.[18]$\rangle$}

      \addplot[style2, blue] table[x=s_det20,y=bmn_det20] {\bmnsstochdettrue};
      %\addlegendentry{$\langle$QA+W.[20]$\rangle$}

      \addplot[style2, yellow] table[x=s_det22,y=bmn_det22] {\bmnsstochdettrue};
      %\addlegendentry{$\langle$QA+W.[22]$\rangle$}

      \addplot[style2, red] table[x=s_det24,y=bmn_det24] {\bmnsstochdettrue};
      %\addlegendentry{$\langle$QA+W.[24]$\rangle$}


      \addplot[style3, green] table[x=s_stoch18,y=bmn_stoch18] {\bmnsstochdettrue};
      %\addlegendentry{$\langle$QA+W.[18]-Stoch$\rangle$}

      \addplot[style3, blue] table[x=s_stoch20,y=bmn_stoch20] {\bmnsstochdettrue};
      %\addlegendentry{$\langle$QA+W.[20]-Stoch$\rangle$}

      \addplot[style3, yellow] table[x=s_stoch22,y=bmn_stoch22] {\bmnsstochdettrue};
      %\addlegendentry{$\langle$QA+W.[22]-Stoch$\rangle$}

      \addplot[style3, red] table[x=s_stoch24,y=bmn_stoch24] {\bmnsstochdettrue};
      %\addlegendentry{$\langle$QA+W.[24]-Stoch$\rangle$}

    \end{groupplot}
    \node at (19.5, 0cm)(a) {};
    \node at (-1.5cm, -1cm)(a) {};
    \node (title) at (7.0cm, 7.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {};
    \spy[black,width=6cm, height=2cm] on (5.5,3.9) in node [fill=white] at (4,5.9);
    \spy[black,width=6cm, height=2.1cm] on (14.5,4.1) in node [fill=white] at (13,5.8);
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}


==> plots/bmns_corrections.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable} \usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.13}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}
\newcommand{\lmax}{L_{\max}}
\newcommand{\Xib}{\mathbf{\Xi}}

\begin{document}

\providecommand{\datadir}{.}%
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/bmns/bmns_det_well_False.txt}\bmnsfalse
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/bmns/bmns_det_well_True.txt}\bmnstrue
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/bmns/bmns_correction_well_False_24.txt}\bmnscorrfalse
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/bmns/bmns_correction_well_True_24.txt}\bmnscorrtrue

\tikzstyle{dashedone}=          [dash pattern=on 3pt off 1.0pt]
\tikzstyle{dashedtwo}=          [dash pattern=on 2.8pt off 3.0pt]
\tikzstyle{dashedthree}=        [dash pattern=on 2.6pt off 5.0pt]
\tikzstyle{dashedfour}=         [dash pattern=on 2.4pt off 7.0pt]


%\pgfplotsset{style1/.style={solid, mark options={fill=none}, mark size=1pt, line width=1.0pt}}
%\pgfplotsset{style2/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
%\pgfplotsset{style3/.style={dotted, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style1/.style={solid, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style2/.style={dashedone, line width=1.0pt}}
\pgfplotsset{style3/.style={dashedtwo, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style4/.style={dashedthree, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style5/.style={dashedfour, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}


\begin{tikzpicture}
    \pgfplotsset{scaled y ticks=false}
    \pgfplotsset{scaled x ticks=false}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=1.5cm,
            horizontal sep=0cm
        },
        width=7cm,
        height=7cm,
        tickpos=left,
        xmin=-0.05, xmax=1.05,
        ylabel near ticks,
        legend cell align=left,
        legend style={at={(0.99, 0.01)}, anchor=south east},
        legend columns=4,
        legend style={font=\small},
        scale only axis,
        ymin=2.5e-5,
        ymax=1.5e-3,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, %xlabel style={overlay}, xticklabel style={overlay},
        trim axis left,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        scaled x ticks=false,
        legend style={at={(1.00, -0.2)}, anchor=north},
        legend columns=4,
        legend style={/tikz/every even column/.append style={column
        sep=0.5cm}},
        %transpose legend,
        ]
        \nextgroupplot[ymode=log,ymajorgrids,ytick align=outside, xtick align=outside, xlabel={surface label $s$}, ylabel={$\max |B_{mn}|$}, title={QA}]

      \addplot[style1, green!90] table[x=s_det18,y=bmn_det18] {\bmnsfalse};
      \addlegendentry{$\lmax=18$}

      \addplot[style1, blue!90] table[x=s_det20,y=bmn_det20] {\bmnsfalse};
      \addlegendentry{$\lmax=20$}

      \addplot[style1, yellow!90] table[x=s_det22,y=bmn_det22] {\bmnsfalse};
      \addlegendentry{$\lmax=22$}

      \addplot[style1, red!90] table[x=s_det24,y=bmn_det24] {\bmnsfalse};
      \addlegendentry{$\lmax=24$}

      \addplot[style5, red] table[x=s_corrlev_0,y=bmn_corrlev_0] {\bmnscorrfalse};
      \addlegendentry{$\langle\lmax=24\rangle$}
      \addplot[style4, red] table[x=s_corrlev_1,y=bmn_corrlev_1] {\bmnscorrfalse};
      \addlegendentry{$\langle\lmax=24$; CL1$\rangle$}
      \addplot[style3, red] table[x=s_corrlev_2,y=bmn_corrlev_2] {\bmnscorrfalse};
      \addlegendentry{$\langle\lmax=24$; CL2$\rangle$}
      \addplot[style2, red] table[x=s_corrlev_3,y=bmn_corrlev_3] {\bmnscorrfalse};
      \addlegendentry{$\langle\lmax=24$; CL3$\rangle$}

      \nextgroupplot[ymode=log,ymajorgrids,ytick align=outside, xtick align=outside, yticklabel pos=right, xlabel={surface label $s$}, ylabel={$\max |B_{mn}|$}, title={QA+Well}]

      \addplot[style1, green!90] table[x=s_det18,y=bmn_det18] {\bmnstrue};

      \addplot[style1, blue!90] table[x=s_det20,y=bmn_det20] {\bmnstrue};

      \addplot[style1, yellow!90] table[x=s_det22,y=bmn_det22] {\bmnstrue};

      \addplot[style1, red!90] table[x=s_det24,y=bmn_det24] {\bmnstrue};

      \addplot[style5, red] table[x=s_corrlev_0,y=bmn_corrlev_0] {\bmnscorrtrue};
      \addplot[style4, red] table[x=s_corrlev_1,y=bmn_corrlev_1] {\bmnscorrtrue};
      \addplot[style3, red] table[x=s_corrlev_2,y=bmn_corrlev_2] {\bmnscorrtrue};
      \addplot[style2, red] table[x=s_corrlev_3,y=bmn_corrlev_3] {\bmnscorrtrue};


    \end{groupplot}
    \node at (15.5cm, 0cm)(a) {};
    \node at (-1.5cm, -1cm)(a) {};
    \node (title) at (7.0cm, 7.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}


==> plots/convolution2.tex <==

\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows,spy,intersections}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.15}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}

\begin{document}

 
\providecommand{\datadir}{.}%
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fun2.txt}\data
\pgfplotsset{style1/.style={solid, line width=1.5pt}}
\pgfplotsset{style2/.style={solid, line width=1.5pt}}



\begin{tikzpicture}
    \begin{axis}[
      width=9cm,
      height=7cm,
      xlabel={$x$},
      xlabel style={overlay}, 
      xticklabel style={overlay}, 
      ylabel near ticks,
      ylabel={},
      ylabel style={overlay}, 
      yticklabel style={overlay},
      yticklabels={,,},
      xticklabels={,,},
      title={},
      legend cell align=left,
      %legend style={at={(0.5, -0.20)}, anchor=north},
      %transpose legend,
      %legend columns=5,
      legend style={at={(0.5, 1.00)}, anchor=north},
      %transpose legend,
      %legend columns=10,
      legend style={font=},
      scale only axis,
      %grid=both,
      xmin=0.8,
      xmax=5,
      ymin=-0.2,
      ymax=1.99,
      %legend style={/tikz/every even column/.append style={column
          %sep=0.5cm}}     
      legend style={
            %/tikz/every odd column/.style={yshift=2pt},
            %/tikz/nodes={text width=50pt,text depth=,anchor=base},
        },
      ]

      \addplot[style1, lightblue] table[x=x,y=y] {\data};
      \addlegendentry{$f(x)$};
      \addplot[style2, red] table[x=x,y=z] {\data};
      \addlegendentry{$\mathrm{E}_\xi[f(x+\xi)]$};

%      1.3885885885885887 0.15016228437947488
%1.83003003003003 0.2097330732756841

      \draw [thin, <-] (axis cs:1.39,0.15) -- (axis cs:2.7,0.05);

      \node[anchor=west] at (axis cs:2.7,0.05)(meannode) [align=left] {global minimum\\ of $f(x)$};

      \draw [thin, <-] (axis cs:1.83,0.21) -- (axis cs:2.5,1.0);

      \node[anchor=south] at (axis cs:2.5,1.0)(meannode) [align=left] {global minimum\\ of $\mathrm{E}_\xi[f(x+\xi)]$};
      %\addlegendentry{QA[24]};

    \end{axis}
    %\node at (13cm, 7cm)(a) {};
    %\node at (-1.0cm, 0cm)(a) {};
    %\node at (+6.0cm, 0cm)(a) {};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}


==> plots/errorimpact.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows,spy}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.13}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}
\newcommand{\lmax}{L_{\max}}
\newcommand{\Xib}{\mathbf{\Xi}}
\newcommand{\Bb}{\mathbf{B}}

\begin{document}


\providecommand{\datadir}{.}%
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_False_correctionlevel_0.txt}\fluxfalsezero
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_True_correctionlevel_0.txt}\fluxtruezero


%\pgfplotsset{style1/.style={solid, mark options={fill=none}, mark size=1pt, line width=1.0pt}}
%\pgfplotsset{style2/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
%\pgfplotsset{style3/.style={dotted, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style1/.style={solid, line width=1.0pt}}
\pgfplotsset{style2/.style={dashed, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style3/.style={dotted, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style4/.style={dashdotted, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}


\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.}, connect spies]
    \pgfplotsset{scaled y ticks=false}
    \pgfplotsset{scaled x ticks=false}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=1.5cm,
            horizontal sep=0cm
        },
        width=7cm,
        height=6cm,
        tickpos=left,
        xmin=-0.05, xmax=1.05,
        ylabel near ticks,
        legend cell align=left,
        legend style={at={(0.99, 0.01)}, anchor=south east},
        legend columns=4,
        legend style={font=\small},
        scale only axis,
        ymin=9e-9,
        ymax=2e-5,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, %xlabel style={overlay}, xticklabel style={overlay},
        trim axis left,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        scaled x ticks=false,
        legend style={at={(1.00, -0.2)}, anchor=north},
        legend columns=4,
        legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        %transpose legend,
        ]
        \nextgroupplot[ymode=log,grid=major,ytick align=outside, xtick align=outside, xlabel={perturbation std.~dev. $\sigma$ [mm]}, ylabel={$\langle f(\Bb)\rangle$}, title={QA}]



      \addplot[style1, green] table[x=sigma,y=Det18] {\fluxfalsezero};
      \addlegendentry{$\langle\lmax=18\rangle$}
      %\addlegendentry{$\langle$QA[18]$\rangle$}
 
      \addplot[style1, blue] table[x=sigma,y=Det20] {\fluxfalsezero};
      \addlegendentry{$\langle\lmax=20\rangle$}
      %\addlegendentry{$\langle$QA[20]$\rangle$}
 
      \addplot[style1, yellow] table[x=sigma,y=Det22] {\fluxfalsezero};
      \addlegendentry{$\langle\lmax=22\rangle$}
      %\addlegendentry{$\langle$QA[22]$\rangle$}
 
      \addplot[style1, red] table[x=sigma,y=Det24] {\fluxfalsezero};
      \addlegendentry{$\langle\lmax=24\rangle$}
      %\addlegendentry{$\langle$QA[24]$\rangle$}

      \addplot[style2, green] table[x=sigma,y=Stoch18] {\fluxfalsezero};
      \addlegendentry{$\langle\lmax=18; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[18]-Stoch$\rangle$}

      \addplot[style2, blue] table[x=sigma,y=Stoch20] {\fluxfalsezero};
      \addlegendentry{$\langle\lmax=20; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[20]-Stoch$\rangle$}

      \addplot[style2, yellow] table[x=sigma,y=Stoch22] {\fluxfalsezero};
      \addlegendentry{$\langle\lmax=22; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[22]-Stoch$\rangle$}

      \addplot[style2, red] table[x=sigma,y=Stoch24] {\fluxfalsezero};
      \addlegendentry{$\langle\lmax=24; \mathrm{Stoch}\rangle$}
      %\addlegendentry{$\langle$QA[24]-Stoch$\rangle$}

          \nextgroupplot[ymode=log,grid=major,ytick align=outside, xtick align=outside, yticklabel pos=right, xlabel={perturbation std.~dev. $\sigma$ [mm]}, ylabel={$\langle f(\Bb)\rangle$}, title={QA+Well}]

      \addplot[style1, green] table[x=sigma,y=Det18] {\fluxtruezero};
      %\addlegendentry{$\langle$QA+W.[18]$\rangle$}
 
      \addplot[style1, blue] table[x=sigma,y=Det20] {\fluxtruezero};
      %\addlegendentry{$\langle$QA+W.[20]$\rangle$}
 
      \addplot[style1, yellow] table[x=sigma,y=Det22] {\fluxtruezero};
      %\addlegendentry{$\langle$QA+W.[22]$\rangle$}
 
      \addplot[style1, red] table[x=sigma,y=Det24] {\fluxtruezero};
      %\addlegendentry{$\langle$QA+W.[24]$\rangle$}

      \addplot[style2, green] table[x=sigma,y=Stoch18] {\fluxtruezero};
      %\addlegendentry{$\langle$QA+W.[18]-Stoch$\rangle$}

      \addplot[style2, blue] table[x=sigma,y=Stoch20] {\fluxtruezero};
      %\addlegendentry{$\langle$QA+W.[20]-Stoch$\rangle$}

      \addplot[style2, yellow] table[x=sigma,y=Stoch22] {\fluxtruezero};
      %\addlegendentry{$\langle$QA+W.[22]-Stoch$\rangle$}

      \addplot[style2, red] table[x=sigma,y=Stoch24] {\fluxtruezero};
      %\addlegendentry{$\langle$QA+W.[24]-Stoch$\rangle$}
      \spy[black,width=3cm, height=3cm] on (5.9, 4.9) in node [fill=white] at (5,1.7);
      \spy[black,width=3cm, height=3cm] on (12.9, 5.25) in node [fill=white] at (12,1.7);

    \end{groupplot}
    \node at (16cm, 0cm)(a) {};
    \node at (-2cm, -1cm)(a) {};
    \node (title) at (7.0cm, 6.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {$\langle f(\Bb)\rangle $ in the presence of errors};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}


==> plots/errorimpact_corrections.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable} \usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.13}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}
\newcommand{\lmax}{L_{\max}}
\newcommand{\Xib}{\mathbf{\Xi}}
\newcommand{\Bb}{\mathbf{B}}

\begin{document}

\providecommand{\datadir}{.}%
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_False_correctionlevel_0.txt}\fluxfalsezero
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_False_correctionlevel_1.txt}\fluxfalseone
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_False_correctionlevel_2.txt}\fluxfalsetwo
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_False_correctionlevel_3.txt}\fluxfalsethree
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_True_correctionlevel_0.txt}\fluxtruezero
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_True_correctionlevel_1.txt}\fluxtrueone
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_True_correctionlevel_2.txt}\fluxtruetwo
\pgfplotstableread[format=file, col sep = comma, header=true]{\datadir/fluxs/flux_well_True_correctionlevel_3.txt}\fluxtruethree

\tikzstyle{dashedone}=          [dash pattern=on 3pt off 1pt]
\tikzstyle{dashedtwo}=          [dash pattern=on 3pt off 2.5pt]
\tikzstyle{dashedthree}=        [dash pattern=on 3pt off 4pt]
\tikzstyle{dashedfour}=         [dash pattern=on 3pt off 5.5pt]


%\pgfplotsset{style1/.style={solid, mark options={fill=none}, mark size=1pt, line width=1.0pt}}
%\pgfplotsset{style2/.style={dashed, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
%\pgfplotsset{style3/.style={dotted, mark options={solid, fill=none}, mark size=1pt, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style1/.style={solid, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style2/.style={dashedone, line width=1.0pt}}
\pgfplotsset{style3/.style={dashedtwo, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style4/.style={dashedthree, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}


\begin{tikzpicture}
    \pgfplotsset{scaled y ticks=false}
    \pgfplotsset{scaled x ticks=false}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=1.5cm,
            horizontal sep=0cm
        },
        width=7cm,
        height=7cm,
        tickpos=left,
        xmin=-0.05, xmax=1.05,
        ylabel near ticks,
        legend cell align=left,
        legend style={at={(0.99, 0.01)}, anchor=south east},
        legend columns=4,
        legend style={font=\footnotesize},
        scale only axis,
        ymin=9e-9,
        ymax=2e-5,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, %xlabel style={overlay}, xticklabel style={overlay},
        trim axis left,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        scaled x ticks=false,
        legend style={at={(1.00, -0.2)}, anchor=north},
        legend columns=4,
        legend style={/tikz/every even column/.append style={column
        sep=0.5cm}},
        %transpose legend,
        ]
    \nextgroupplot[ymode=log,grid=major,ytick align=outside, xtick align=outside, xlabel={perturbation std.~dev. $\sigma$ [mm]}, ylabel={$\langle f(\Bb)\rangle$}, title={QA}]

      \addplot[style1, green] table[x=sigma,y=Det18] {\fluxfalsezero};
      \addlegendentry{$\lmax=18$}
 
      \addplot[style1, blue] table[x=sigma,y=Det20] {\fluxfalsezero};
      \addlegendentry{$\lmax=20$}
 
      \addplot[style1, yellow] table[x=sigma,y=Det22] {\fluxfalsezero};
      \addlegendentry{$\lmax=22$}
 
      \addplot[style1, red] table[x=sigma,y=Det24] {\fluxfalsezero};
      \addlegendentry{$\lmax=24$}

      \addplot[style4, green] table[x=sigma,y=Det18] {\fluxfalseone};
      \addlegendentry{$\langle\lmax=18$, CL1$\rangle$}
 
      \addplot[style4, blue] table[x=sigma,y=Det20] {\fluxfalseone};
      \addlegendentry{$\langle\lmax=20$, CL1$\rangle$}
 
      \addplot[style4, yellow] table[x=sigma,y=Det22] {\fluxfalseone};
      \addlegendentry{$\langle\lmax=22$, CL1$\rangle$}
 
      \addplot[style4, red] table[x=sigma,y=Det24] {\fluxfalseone};
      \addlegendentry{$\langle\lmax=24$, CL1$\rangle$}

      \addplot[style3, green] table[x=sigma,y=Det18] {\fluxfalsetwo};
      \addlegendentry{$\langle\lmax=18$, CL2$\rangle$}
 
      \addplot[style3, blue] table[x=sigma,y=Det20] {\fluxfalsetwo};
      \addlegendentry{$\langle\lmax=20$, CL2$\rangle$}
 
      \addplot[style3, yellow] table[x=sigma,y=Det22] {\fluxfalsetwo};
      \addlegendentry{$\langle\lmax=22$, CL2$\rangle$}
 
      \addplot[style3, red] table[x=sigma,y=Det24] {\fluxfalsetwo};
      \addlegendentry{$\langle\lmax=24$, CL2$\rangle$}

      \addplot[style2, green] table[x=sigma,y=Det18] {\fluxfalsethree};
      \addlegendentry{$\langle\lmax=18$, CL3$\rangle$}
 
      \addplot[style2, blue] table[x=sigma,y=Det20] {\fluxfalsethree};
      \addlegendentry{$\langle\lmax=20$, CL3$\rangle$}
 
      \addplot[style2, yellow] table[x=sigma,y=Det22] {\fluxfalsethree};
      \addlegendentry{$\langle\lmax=22$, CL3$\rangle$}
 
      \addplot[style2, red] table[x=sigma,y=Det24] {\fluxfalsethree};
      \addlegendentry{$\langle\lmax=24$, CL3$\rangle$}

          \nextgroupplot[ymode=log,grid=major,ytick align=outside, xtick align=outside, yticklabel pos=right, xlabel={perturbation std.~dev. $\sigma$ [mm]}, ylabel={$\langle f(\Bb)\rangle$}, title={QA+Well}]

      \addplot[style1, green] table[x=sigma,y=Det18] {\fluxtruezero};
 
      \addplot[style1, blue] table[x=sigma,y=Det20] {\fluxtruezero};
 
      \addplot[style1, yellow] table[x=sigma,y=Det22] {\fluxtruezero};
 
      \addplot[style1, red] table[x=sigma,y=Det24] {\fluxtruezero};

      \addplot[style4, green] table[x=sigma,y=Det18] {\fluxtrueone};
 
      \addplot[style4, blue] table[x=sigma,y=Det20] {\fluxtrueone};
 
      \addplot[style4, yellow] table[x=sigma,y=Det22] {\fluxtrueone};
 
      \addplot[style4, red] table[x=sigma,y=Det24] {\fluxtrueone};

      \addplot[style3, green] table[x=sigma,y=Det18] {\fluxtruetwo};
 
      \addplot[style3, blue] table[x=sigma,y=Det20] {\fluxtruetwo};
 
      \addplot[style3, yellow] table[x=sigma,y=Det22] {\fluxtruetwo};
 
      \addplot[style3, red] table[x=sigma,y=Det24] {\fluxtruetwo};

      \addplot[style2, green] table[x=sigma,y=Det18] {\fluxtruethree};
 
      \addplot[style2, blue] table[x=sigma,y=Det20] {\fluxtruethree};
 
      \addplot[style2, yellow] table[x=sigma,y=Det22] {\fluxtruethree};
 
      \addplot[style2, red] table[x=sigma,y=Det24] {\fluxtruethree};
    \end{groupplot}
    \node at (16cm, 0cm)(a) {};
    \node at (-2cm, -1cm)(a) {};
    \node (title) at (7.0cm, 7.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {Impact of position and current correction on $\langle f(\Bb)\rangle$};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}


==> plots/perturbation.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.13}
\usepackage{xcolor}
\definecolor{blue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{green}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{red}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{purple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{yellow}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{lightblue}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{orange}{rgb}{0.8666666666666667, 0.5176470588235295, 0.3215686274509804}
\definecolor{brown}{rgb}{0.5764705882352941, 0.47058823529411764, 0.3764705882352941}
\definecolor{pink}{rgb}{0.8549019607843137, 0.5450980392156862, 0.7647058823529411}
\definecolor{gray}{rgb}{0.5490196078431373, 0.5490196078431373, 0.5490196078431373}
\newcommand{\lmax}{L_{\max}}
\usepackage{siunitx}

\begin{document}

\providecommand{\datadir}{.}%
\pgfplotstableread[col sep = semicolon, header=true]{\datadir/perturbation.txt}\perturbationdata

 

\pgfplotsset{style1/.style={solid, line width=1.0pt}}
\pgfplotsset{style2/.style={dashed, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}
\pgfplotsset{style3/.style={dotted, line width=1.0pt}}%, error bars/.cd, y dir=both, y explicit}}


\begin{tikzpicture}
    \pgfplotsset{scaled y ticks=false}
    \pgfplotsset{scaled x ticks=false}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 1,
            %xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=1.5cm,
            horizontal sep=0cm
        },
        width=5cm,
        height=4cm,
        tickpos=left,
        xmin=-0.1, xmax=6.3412,
        ylabel near ticks,
        legend cell align=left,
        legend style={at={(0.50, 0.99)}, anchor=north},
        legend columns=1,
        legend style={font=\footnotesize},
        scale only axis,
        ymin=-5,
        ymax=+5,
        scale only axis,
        ylabel style={overlay}, yticklabel style={overlay}, %xlabel style={overlay}, xticklabel style={overlay},
        trim axis left,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        scaled x ticks=false,
        %legend style={at={(1.00, -0.2)}, anchor=north},
        %legend columns=3,
        %legend style={/tikz/every even column/.append style={column
        %sep=0.5cm}},
        %transpose legend,
        ]
      \nextgroupplot[ymajorgrids=true,ytick align=outside, xtick align=outside, xlabel={$\theta$}, ylabel={Error [\SI{}{\mm}]}, title={Radial displacement}]
      \addplot[style1, red] table[x=phi,y=err_r_0_0] {\perturbationdata};
      \addlegendentry{Coil group A}
      \addplot[style1, red, forget plot] table[x=phi,y=err_r_1_0] {\perturbationdata};
      \addplot[style1, red, forget plot] table[x=phi,y=err_r_2_0] {\perturbationdata};
      \addplot[style1, red, forget plot] table[x=phi,y=err_r_3_0] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_r_0_1] {\perturbationdata};
      \addlegendentry{Coil group B}
      \addplot[style1, blue] table[x=phi,y=err_r_1_1] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_r_2_1] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_r_3_1] {\perturbationdata};
      \nextgroupplot[ymajorgrids=true,ytick align=outside, xtick align=outside, xlabel={$\theta$}, ylabel={}, title={Toroidal displacement}, yticklabels={,,}]
      \addplot[style1, red] table[x=phi,y=err_phi_0_0] {\perturbationdata};
      \addplot[style1, red] table[x=phi,y=err_phi_1_0] {\perturbationdata};
      \addplot[style1, red] table[x=phi,y=err_phi_2_0] {\perturbationdata};
      \addplot[style1, red] table[x=phi,y=err_phi_3_0] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_phi_0_1] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_phi_1_1] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_phi_2_1] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_phi_3_1] {\perturbationdata};
      \nextgroupplot[ymajorgrids=true,ytick align=outside, xtick align=outside, xlabel={$\theta$}, ylabel={Error [\SI{}{\mm}]}, title={Vertical displacement}, yticklabel pos=right]
      \addplot[style1, red] table[x=phi,y=err_z_0_0] {\perturbationdata};
      \addplot[style1, red] table[x=phi,y=err_z_1_0] {\perturbationdata};
      \addplot[style1, red] table[x=phi,y=err_z_2_0] {\perturbationdata};
      \addplot[style1, red] table[x=phi,y=err_z_3_0] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_z_0_1] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_z_1_1] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_z_2_1] {\perturbationdata};
      \addplot[style1, blue] table[x=phi,y=err_z_3_1] {\perturbationdata};
    \end{groupplot}
    \node at (16.5cm, 0cm)(a) {};
    \node at (-1.5cm, -1cm)(a) {};
    %\node (title) at (7.0cm, 6.5cm) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {$\langle f_B\rangle $ in the presence of errors};
    %\path[use as bounding box] (current bounding box.south west)
    %rectangle ($(current bounding box.north east) + (0.4605cm, 0)$);
\end{tikzpicture}
\end{document}

